Excited State Mass spectra of Singly Charmed Baryons

Mass spectra of excited states of the singly charmed baryons are calculated using the hypercentral description of three body system. The baryon consist of a charm quark and light quarks (u, d and s) are studied in the framework of QCD motivated constituent quark model. The form of confinement potential is hyper coloumb plus power potential with potential index $\nu$, varying from 0.5 to 2.0. The first order correction to the confinement potential is also incorporated in this approach. The radial as well as orbital excited state masses of $\Sigma_{c}^{++}, \Sigma_{c}^+, \Sigma_{c}^0, \Xi_c^+, \Xi_c^0, \Lambda_c^+, \Omega_c^0$ baryons, are reported in this paper. We have incorporated spin-spin, spin-orbit and tensor interactions perturbatively in the present study. The semi-electronic decay of $\Omega_c$ and $\Xi_c$ are also calculated using the spectroscopic parameters of these baryons. The computed results are compared with other theoretical predictions as well as with the available experimental observations. We also construct the Regge trajectory in ($n_r$, $M^{2}$) and (J, $M^{2}$) plane for these baryons.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

